Long-range chiral dynamics of $\Lambda$-hyperon in nuclear media

We extend a chiral effective field theory approach to the $\Lambda$-nuclei interaction with the inclusion of the decuplet baryons. More precisely, we study the contributions due to the long-range two-pion exchange, with $\Sigma$ and $\Sigma^*$ baryons in the internal baryonic lines considering Nh and $\Delta$h excitations. In particular, central and spin-orbit potentials are studied. For the former, regularization is needed and physical values of the cut-off give a large attraction, becoming necessary to include the repulsion of other terms not considered here. For the latter, in a model-independent framework, the inclusion of the decuplet supports the natural explanation of the smallness of the $\Lambda$-nuclear spin-orbit term and shows the importance of the $\Sigma^*$ and $\Delta$ degrees of freedom for the hyperon-nucleus interactions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

